Synthesis, structural and physical properties of $\delta'$-FeSe$_{1-x}$

We report on synthesis, structural characterization, resistivity, magnetic and thermal expansion measurements on the as yet unexplored $\delta'$-phase of FeSe$_{1-x}$, here synthesized under ambient- (AP) and high-pressure (HP) conditions. We show that in contrast to $\beta$-FeSe$_{1-x}$, monophasic superconducting $\delta'$-FeSe$_{1-x}$ can be obtained in off-stoichiometric samples with excess Fe atoms preferentially residing in the van der Waals gap between the FeSe layers. The AP $\delta'$-FeSe$_{1-x}$ sample studied here ($T_c$ $\simeq$ 8.5\,K) possesses an unprecedented residual resistivity ratio RRR $\simeq$ 16. Thermal expansion data reveal a small feature around $\sim$90\,K, which resembles the anomaly observed at the structural and magnetic transitions for other Fe-based superconductors, suggesting that some kind of "magnetic state" is formed also in FeSe. %indicative of a fluctuating magnetic ordering. For HP samples (RRR $\simeq$ 3), the disorder within the FeSe layers is enhanced through the introduction of vacancies, the saturated magnetic moment of Fe is reduced and only spurious superconductivity is observed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

